QCD corrections to top quark pair production in association with a photon at hadron colliders

We compute QCD corrections to the production of a ttbar pair in association with a hard photon at the Tevatron and the LHC. This process allows a direct measurement of the top quark electromagnetic couplings that, at the moment, are only loosely constrained. We include top quark decays, treating them in the narrow width approximation, and retain spin correlations of final-state particles. Photon radiation off top quark decay products is included in our calculation and yields a significant contribution to the cross-section. We study next-to-leading order QCD corrections to the ppbar -> ttbar+gamma process at the Tevatron for the selection criteria used in a recent measurement by the CDF collaboration. We also discuss the impact of QCD corrections to the pp -> ttbar+gamma process on the measurement of the top quark electric charge at the 14 TeV LHC.

==> LHC_21_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,2274){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(192,3907){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{1}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1456,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(2528,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $300$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $400$}}%
      \put(5744,320){\makebox(0,0){\strut{}\Large $500$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $600$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T}}(\bar t)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\bar t) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,2274){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(192,3907){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{1}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1456,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(2528,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $300$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $400$}}%
      \put(5744,320){\makebox(0,0){\strut{}\Large $500$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $600$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T}}(\bar t)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\bar t) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_21_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_21_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1061,320){\makebox(0,0){\strut{}\Large $-3$}}%
      \put(1907,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2754,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4446,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(5293,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(6139,320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1392){\makebox(0,0)[l]{\strut{}\Large $200$}}%
      \put(7008,2144){\makebox(0,0)[l]{\strut{}\Large $400$}}%
      \put(7008,2895){\makebox(0,0)[l]{\strut{}\Large $600$}}%
      \put(7008,3647){\makebox(0,0)[l]{\strut{}\Large $800$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $1000$}}%
      \put(384,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(8127,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} y}(\bar t)} \;  [ \mathrm{fb}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\bar t)$  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5559,4041){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5559,3625){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_21_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_21_Fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,825){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,2016){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(192,3208){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{1}}$}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{2}}$}}%
      \put(892,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(1738,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(2584,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(3431,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(4277,320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(5123,320){\makebox(0,0){\strut{}\Large $300$}}%
      \put(5970,320){\makebox(0,0){\strut{}\Large $350$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $400$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_21_Fig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_21_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(762,320){\makebox(0,0){\strut{}\Large $-3$}}%
      \put(1708,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2654,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4546,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(5492,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(6438,320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1475){\makebox(0,0)[l]{\strut{}\Large $200$}}%
      \put(7008,2311){\makebox(0,0)[l]{\strut{}\Large $400$}}%
      \put(7008,3146){\makebox(0,0)[l]{\strut{}\Large $600$}}%
      \put(7008,3981){\makebox(0,0)[l]{\strut{}\Large $800$}}%
      \put(384,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(8127,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} y}(\gamma)} \;  [ \mathrm{fb}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\gamma)$  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5317,4128){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5317,3712){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_21_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_27XQ_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1336){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,2667){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,3998){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1374,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(2363,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(3353,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(4342,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(5332,320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(6321,320){\makebox(0,0){\strut{}\Large $300$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large $Q_t=+\frac23$}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large $Q_t=-\frac43$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_27XQ_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_27XQ_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1027,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2314,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4886,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(6173,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1779){\makebox(0,0)[l]{\strut{}\Large $10$}}%
      \put(7008,2918){\makebox(0,0)[l]{\strut{}\Large $20$}}%
      \put(7008,4057){\makebox(0,0)[l]{\strut{}\Large $30$}}%
      \put(7743,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma_\mathrm{NLO}}{\mathrm{d}y(\gamma) } \;  [\mathrm{fb} ]  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\gamma)  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5601,4045){\makebox(0,0)[r]{\strut{}\Large $Q_t=+\frac23$}}%
      \csname LTb\endcsname%
      \put(5601,3565){\makebox(0,0)[r]{\strut{}\Large $Q_t=-\frac43$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_27XQ_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_27XQ_Fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1027,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2314,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4886,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(6173,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(7008,1267){\makebox(0,0)[l]{\strut{}\Large $0.1$}}%
      \put(7008,2311){\makebox(0,0)[l]{\strut{}\Large $0.2$}}%
      \put(7008,3355){\makebox(0,0)[l]{\strut{}\Large $0.3$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $0.4$}}%
      \put(7743,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac1{\sigma_\mathrm{NLO}} \frac{\mathrm{d} {\sigma_\mathrm{NLO}}}{\mathrm{d}y(\gamma) }  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\gamma)  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5601,4159){\makebox(0,0)[r]{\strut{}\Large $Q_t=+\frac23$}}%
      \csname LTb\endcsname%
      \put(5601,3679){\makebox(0,0)[r]{\strut{}\Large $Q_t=-\frac43$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_27XQ_Fig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_27XQ_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1346){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-3}}$}}%
      \put(192,3693){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1992,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(5208,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac1{\sigma_\mathrm{NLO}} \frac{\mathrm{d} \sigma_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\ell^+)} \;  [ \mathrm{GeV}^{-1}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\ell^+) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large $Q_t=+\frac23$}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large $Q_t=-\frac43$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_27XQ_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_27_Fig09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-3}}$}}%
      \put(192,1835){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,3030){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,4224){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1099,320){\makebox(0,0){\strut{}\Large $20$}}%
      \put(1813,320){\makebox(0,0){\strut{}\Large $40$}}%
      \put(2528,320){\makebox(0,0){\strut{}\Large $60$}}%
      \put(3243,320){\makebox(0,0){\strut{}\Large $80$}}%
      \put(3957,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $120$}}%
      \put(5387,320){\makebox(0,0){\strut{}\Large $140$}}%
      \put(6101,320){\makebox(0,0){\strut{}\Large $160$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $180$}}%
      \put(-928,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^X_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \Bigg/  \frac{\mathrm{d} \sigma_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)}  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5422,3799){\makebox(0,0)[r]{\strut{}\large $\gamma$ in production}}%
      \csname LTb\endcsname%
      \put(5422,3319){\makebox(0,0)[r]{\strut{}\large $\gamma$ in decay}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_27_Fig09}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_27_Fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1629,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(3704,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(5779,320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(7008,2392){\makebox(0,0)[l]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(7008,4143){\makebox(0,0)[l]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(8127,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^X_\mathrm{NLO}}{\mathrm{d} R } \Bigg/  \frac{\mathrm{d} \sigma_\mathrm{NLO}}{\mathrm{d} R }  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ R(\gamma,\mathrm{bjet})  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5394,3728){\makebox(0,0)[r]{\strut{}\large $\gamma$ in production}}%
      \csname LTb\endcsname%
      \put(5394,3248){\makebox(0,0)[r]{\strut{}\large $\gamma$ in decay}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_27_Fig10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28Norm_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(192,1475){\makebox(0,0)[r]{\strut{}\Large $0.01$}}%
      \put(192,2311){\makebox(0,0)[r]{\strut{}\Large $0.02$}}%
      \put(192,3146){\makebox(0,0)[r]{\strut{}\Large $0.03$}}%
      \put(192,3981){\makebox(0,0)[r]{\strut{}\Large $0.04$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1456,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(2528,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(5744,320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $300$}}%
      \put(-1120,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^{t\bar{t}\gamma}_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\ell^+)} \Bigg/  \frac{\mathrm{d} \sigma^{t\bar{t}}_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\ell^+)}      $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\ell^+) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1791,3616){\makebox(0,0)[l]{\strut{}\Large $Q_t=-\frac43$}}%
      \csname LTb\endcsname%
      \put(1791,4096){\makebox(0,0)[l]{\strut{}\Large $Q_t=+\frac23$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28Norm_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28Norm_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}}}%
      \put(192,1580){\makebox(0,0)[r]{\strut{}}}%
      \put(192,2520){\makebox(0,0)[r]{\strut{}}}%
      \put(192,3459){\makebox(0,0)[r]{\strut{}}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(1992,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(5208,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1580){\makebox(0,0)[l]{\strut{}\Large $0.005$}}%
      \put(7008,2520){\makebox(0,0)[l]{\strut{}\Large $0.01$}}%
      \put(7008,3459){\makebox(0,0)[l]{\strut{}\Large $0.015$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $0.02$}}%
      \put(8127,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^{t\bar{t}\gamma}_\mathrm{NLO}}{\mathrm{d}y(\ell^+)} \Bigg/  \frac{\mathrm{d} \sigma^{t\bar{t}}_\mathrm{NLO}}{\mathrm{d}y(\ell^+)}      $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $y(\ell^+) $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1707,3491){\makebox(0,0)[l]{\strut{}\Large $Q_t=-\frac43$}}%
      \csname LTb\endcsname%
      \put(1707,3971){\makebox(0,0)[l]{\strut{}\Large $Q_t=+\frac23$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28Norm_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28XQ_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1093){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,2232){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,3371){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1242,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(2099,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(2957,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(3814,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(5530,320){\makebox(0,0){\strut{}\Large $300$}}%
      \put(6387,320){\makebox(0,0){\strut{}\Large $350$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large $Q_t=-\frac43$}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large $Q_t=+\frac23$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28XQ_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28XQ_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1027,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2314,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4886,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(6173,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1323){\makebox(0,0)[l]{\strut{}\Large $20$}}%
      \put(7008,2007){\makebox(0,0)[l]{\strut{}\Large $40$}}%
      \put(7008,2690){\makebox(0,0)[l]{\strut{}\Large $60$}}%
      \put(7008,3374){\makebox(0,0)[l]{\strut{}\Large $80$}}%
      \put(7008,4057){\makebox(0,0)[l]{\strut{}\Large $100$}}%
      \put(7935,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^\mathrm{NLO}}{\mathrm{d}y(\gamma) } \;  [\mathrm{fb} ]  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\gamma)  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5601,3645){\makebox(0,0)[r]{\strut{}\Large $Q_t\!=\!-\frac43$}}%
      \csname LTb\endcsname%
      \put(5601,4125){\makebox(0,0)[r]{\strut{}\Large  $Q_t\!=\!+\frac23$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28XQ_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28XQ_Fig06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(1670,320){\makebox(0,0){\strut{}\Large $400$}}%
      \put(2957,320){\makebox(0,0){\strut{}\Large $600$}}%
      \put(4243,320){\makebox(0,0){\strut{}\Large $800$}}%
      \put(5530,320){\makebox(0,0){\strut{}\Large $1000$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $1200$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1110){\makebox(0,0)[l]{\strut{}\Large $0.1$}}%
      \put(7008,1580){\makebox(0,0)[l]{\strut{}\Large $0.2$}}%
      \put(7008,2050){\makebox(0,0)[l]{\strut{}\Large $0.3$}}%
      \put(7008,2520){\makebox(0,0)[l]{\strut{}\Large $0.4$}}%
      \put(7008,2989){\makebox(0,0)[l]{\strut{}\Large $0.5$}}%
      \put(7008,3459){\makebox(0,0)[l]{\strut{}\Large $0.6$}}%
      \put(7008,3929){\makebox(0,0)[l]{\strut{}\Large $0.7$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $0.8$}}%
      \put(7935,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^\mathrm{NLO}}{{\mathrm{d} H}_{\mathrm{T}}} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {H}_{\mathrm{T}} \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large $Q_t=-\frac43$}}%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large $Q_t=+\frac23$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28XQ_Fig06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28XQ_Fig07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(192,1177){\makebox(0,0)[r]{\strut{}\Large $20$}}%
      \put(192,1714){\makebox(0,0)[r]{\strut{}\Large $40$}}%
      \put(192,2251){\makebox(0,0)[r]{\strut{}\Large $60$}}%
      \put(192,2788){\makebox(0,0)[r]{\strut{}\Large $80$}}%
      \put(192,3325){\makebox(0,0)[r]{\strut{}\Large $100$}}%
      \put(192,3862){\makebox(0,0)[r]{\strut{}\Large $120$}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}\Large $140$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1813,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(3243,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(6101,320){\makebox(0,0){\strut{}\Large $4$}}%
      \put(-544,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^\mathrm{NLO}}{\mathrm{d} R(\gamma,\mathrm{bjet}) }\;  [\mathrm{fb}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ R(\gamma,\mathrm{bjet})  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1712,3625){\makebox(0,0)[l]{\strut{}\Large $Q_t=-\frac43$}}%
      \csname LTb\endcsname%
      \put(1712,4105){\makebox(0,0)[l]{\strut{}\Large $Q_t=+\frac23$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28XQ_Fig07}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-3}}$}}%
      \put(192,1656){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,2672){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,3689){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1242,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(2099,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(2957,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(3814,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(5530,320){\makebox(0,0){\strut{}\Large $300$}}%
      \put(6387,320){\makebox(0,0){\strut{}\Large $350$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1027,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2314,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4886,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(6173,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1267){\makebox(0,0)[l]{\strut{}\Large $10$}}%
      \put(7008,1893){\makebox(0,0)[l]{\strut{}\Large $20$}}%
      \put(7008,2520){\makebox(0,0)[l]{\strut{}\Large $30$}}%
      \put(7008,3146){\makebox(0,0)[l]{\strut{}\Large $40$}}%
      \put(7008,3773){\makebox(0,0)[l]{\strut{}\Large $50$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $60$}}%
      \put(7743,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{\mathrm{d}y(\gamma) } \;  [\mathrm{fb} ]  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\gamma)  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5472,4034){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5472,3554){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1413){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,2520){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,3626){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1553,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(2723,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(3892,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(5062,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(6231,320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T}}(\ell^+)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\ell^+) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1027,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2314,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4886,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(6173,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1267){\makebox(0,0)[l]{\strut{}\Large $10$}}%
      \put(7008,1893){\makebox(0,0)[l]{\strut{}\Large $20$}}%
      \put(7008,2520){\makebox(0,0)[l]{\strut{}\Large $30$}}%
      \put(7008,3146){\makebox(0,0)[l]{\strut{}\Large $40$}}%
      \put(7008,3773){\makebox(0,0)[l]{\strut{}\Large $50$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $60$}}%
      \put(7743,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{\mathrm{d} y(\ell^+)} \;  [\mathrm{fb} ]  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\ell^+)  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1250){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,2417){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,3583){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1553,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(2723,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(3892,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(5062,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(6231,320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} E}_{\mathrm{T}}(\mathrm{miss})} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {E}_{\mathrm{T}}(\mathrm{miss}) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(1670,320){\makebox(0,0){\strut{}\Large $400$}}%
      \put(2957,320){\makebox(0,0){\strut{}\Large $600$}}%
      \put(4243,320){\makebox(0,0){\strut{}\Large $800$}}%
      \put(5530,320){\makebox(0,0){\strut{}\Large $1000$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $1200$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1392){\makebox(0,0)[l]{\strut{}\Large $0.1$}}%
      \put(7008,2144){\makebox(0,0)[l]{\strut{}\Large $0.2$}}%
      \put(7008,2895){\makebox(0,0)[l]{\strut{}\Large $0.3$}}%
      \put(7008,3647){\makebox(0,0)[l]{\strut{}\Large $0.4$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $0.5$}}%
      \put(7935,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} H}_{\mathrm{T}}} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {H}_{\mathrm{T}} \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(192,1580){\makebox(0,0)[r]{\strut{}\Large $20$}}%
      \put(192,2520){\makebox(0,0)[r]{\strut{}\Large $40$}}%
      \put(192,3459){\makebox(0,0)[r]{\strut{}\Large $60$}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}\Large $80$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1670,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(2957,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(4243,320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(5530,320){\makebox(0,0){\strut{}\Large $4$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $5$}}%
      \put(-352,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{\mathrm{d} R(\gamma,\mathrm{bjet}) }\;  [\mathrm{fb}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ R(\gamma,\mathrm{bjet})  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5472,3924){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5472,3444){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig07}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(192,1392){\makebox(0,0)[r]{\strut{}\Large $0.2$}}%
      \put(192,2144){\makebox(0,0)[r]{\strut{}\Large $0.4$}}%
      \put(192,2895){\makebox(0,0)[r]{\strut{}\Large $0.6$}}%
      \put(192,3647){\makebox(0,0)[r]{\strut{}\Large $0.8$}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1027,320){\makebox(0,0){\strut{}\Large $20$}}%
      \put(1670,320){\makebox(0,0){\strut{}\Large $40$}}%
      \put(2314,320){\makebox(0,0){\strut{}\Large $60$}}%
      \put(2957,320){\makebox(0,0){\strut{}\Large $80$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(4243,320){\makebox(0,0){\strut{}\Large $120$}}%
      \put(4886,320){\makebox(0,0){\strut{}\Large $140$}}%
      \put(5530,320){\makebox(0,0){\strut{}\Large $160$}}%
      \put(6173,320){\makebox(0,0){\strut{}\Large $180$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^X_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \Bigg/  \frac{\mathrm{d} \sigma_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)}  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1763,4121){\makebox(0,0)[l]{\strut{}\large $\gamma$ in production}}%
      \csname LTb\endcsname%
      \put(1763,3641){\makebox(0,0)[l]{\strut{}\large $\gamma$ in decay}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig09}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1629,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(3704,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(5779,320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1392){\makebox(0,0)[l]{\strut{}\Large $0.2$}}%
      \put(7008,2144){\makebox(0,0)[l]{\strut{}\Large $0.4$}}%
      \put(7008,2895){\makebox(0,0)[l]{\strut{}\Large $0.6$}}%
      \put(7008,3647){\makebox(0,0)[l]{\strut{}\Large $0.8$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $1$}}%
      \put(7935,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^X_\mathrm{NLO}}{\mathrm{d} R } \Bigg/  \frac{\mathrm{d} \sigma_\mathrm{NLO}}{\mathrm{d} R }  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ R(\gamma,\mathrm{bjet})  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5394,3971){\makebox(0,0)[r]{\strut{}\large $\gamma$ in production}}%
      \csname LTb\endcsname%
      \put(5394,3491){\makebox(0,0)[r]{\strut{}\large $\gamma$ in decay}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_28_Fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1027,320){\makebox(0,0){\strut{}\Large $20$}}%
      \put(1670,320){\makebox(0,0){\strut{}\Large $40$}}%
      \put(2314,320){\makebox(0,0){\strut{}\Large $60$}}%
      \put(2957,320){\makebox(0,0){\strut{}\Large $80$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(4243,320){\makebox(0,0){\strut{}\Large $120$}}%
      \put(4886,320){\makebox(0,0){\strut{}\Large $140$}}%
      \put(5530,320){\makebox(0,0){\strut{}\Large $160$}}%
      \put(6173,320){\makebox(0,0){\strut{}\Large $180$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $1.6$}}%
      \put(7008,1475){\makebox(0,0)[l]{\strut{}\Large $1.7$}}%
      \put(7008,2311){\makebox(0,0)[l]{\strut{}\Large $1.8$}}%
      \put(7008,3146){\makebox(0,0)[l]{\strut{}\Large $1.9$}}%
      \put(7008,3981){\makebox(0,0)[l]{\strut{}\Large $2$}}%
      \put(7935,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^{\mathrm{NLO}}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \Bigg/  \frac{\mathrm{d} \sigma^{\mathrm{LO}}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1781,3992){\makebox(0,0)[l]{\strut{}\Large K-factor}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_28_Fig11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_20_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1736){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,3303){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1330,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(2276,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(3222,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(4168,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(5113,320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(6059,320){\makebox(0,0){\strut{}\Large $300$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T}}(\bar t)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\bar t) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5412,4007){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5412,3527){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_20_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_20_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(676,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2138,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(5062,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(6524,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1162){\makebox(0,0)[l]{\strut{}\Large $5$}}%
      \put(7008,1684){\makebox(0,0)[l]{\strut{}\Large $10$}}%
      \put(7008,2206){\makebox(0,0)[l]{\strut{}\Large $15$}}%
      \put(7008,2728){\makebox(0,0)[l]{\strut{}\Large $20$}}%
      \put(7008,3250){\makebox(0,0)[l]{\strut{}\Large $25$}}%
      \put(7008,3772){\makebox(0,0)[l]{\strut{}\Large $30$}}%
      \put(7008,4295){\makebox(0,0)[l]{\strut{}\Large $35$}}%
      \put(384,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(7935,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} y}(\bar t)} \;  [ \mathrm{fb}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\bar t)$  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5455,4055){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5455,3575){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_20_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_20_Fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1467){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,2651){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(192,3834){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{0}}$}}%
      \put(1303,320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(2834,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(4366,320){\makebox(0,0){\strut{}\Large $150$}}%
      \put(5897,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_20_Fig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_20_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(843,320){\makebox(0,0){\strut{}\Large $-3$}}%
      \put(1762,320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2681,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4519,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(5438,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(6357,320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1580){\makebox(0,0)[l]{\strut{}\Large $5$}}%
      \put(7008,2519){\makebox(0,0)[l]{\strut{}\Large $10$}}%
      \put(7008,3459){\makebox(0,0)[l]{\strut{}\Large $15$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $20$}}%
      \put(384,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(7935,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} y}(\gamma)} \;  [ \mathrm{fb}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\gamma)$  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5417,3971){\makebox(0,0)[r]{\strut{}\Large NLO}}%
      \csname LTb\endcsname%
      \put(5417,3491){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_20_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1264){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-3}}$}}%
      \put(192,2831){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1188,320){\makebox(0,0){\strut{}\Large $20$}}%
      \put(1992,320){\makebox(0,0){\strut{}\Large $40$}}%
      \put(2796,320){\makebox(0,0){\strut{}\Large $60$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $80$}}%
      \put(4404,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(5208,320){\makebox(0,0){\strut{}\Large $120$}}%
      \put(6012,320){\makebox(0,0){\strut{}\Large $140$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $160$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}}}%
      \put(192,1392){\makebox(0,0)[r]{\strut{}}}%
      \put(192,2144){\makebox(0,0)[r]{\strut{}}}%
      \put(192,2895){\makebox(0,0)[r]{\strut{}}}%
      \put(192,3647){\makebox(0,0)[r]{\strut{}}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $-1.5$}}%
      \put(1456,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(2528,320){\makebox(0,0){\strut{}\Large $-0.5$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $0.5$}}%
      \put(5744,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $1.5$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1392){\makebox(0,0)[l]{\strut{}\Large $0.5$}}%
      \put(7008,2144){\makebox(0,0)[l]{\strut{}\Large $1$}}%
      \put(7008,2895){\makebox(0,0)[l]{\strut{}\Large $1.5$}}%
      \put(7008,3647){\makebox(0,0)[l]{\strut{}\Large $2$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $2.5$}}%
      \put(7743,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{\mathrm{d}y(\gamma) } \;  [\mathrm{fb} ]  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\gamma)  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5601,4084){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5601,3604){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1419){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-3}}$}}%
      \put(192,2909){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $20$}}%
      \put(1188,320){\makebox(0,0){\strut{}\Large $40$}}%
      \put(1992,320){\makebox(0,0){\strut{}\Large $60$}}%
      \put(2796,320){\makebox(0,0){\strut{}\Large $80$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(4404,320){\makebox(0,0){\strut{}\Large $120$}}%
      \put(5208,320){\makebox(0,0){\strut{}\Large $140$}}%
      \put(6012,320){\makebox(0,0){\strut{}\Large $160$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $180$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T}}(\ell^+)} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\ell^+) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}}}%
      \put(192,1392){\makebox(0,0)[r]{\strut{}}}%
      \put(192,2144){\makebox(0,0)[r]{\strut{}}}%
      \put(192,2895){\makebox(0,0)[r]{\strut{}}}%
      \put(192,3647){\makebox(0,0)[r]{\strut{}}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $-1.5$}}%
      \put(1456,320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(2528,320){\makebox(0,0){\strut{}\Large $-0.5$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $0.5$}}%
      \put(5744,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $1.5$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1392){\makebox(0,0)[l]{\strut{}\Large $0.5$}}%
      \put(7008,2144){\makebox(0,0)[l]{\strut{}\Large $1$}}%
      \put(7008,2895){\makebox(0,0)[l]{\strut{}\Large $1.5$}}%
      \put(7008,3647){\makebox(0,0)[l]{\strut{}\Large $2$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $2.5$}}%
      \put(7743,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{\mathrm{d} y(\ell^+)} \;  [\mathrm{fb} ]  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ y(\ell^+)  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,1132){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-3}}$}}%
      \put(192,2765){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-2}}$}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}\Large $\mathrm{10^{-1}}$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $20$}}%
      \put(1188,320){\makebox(0,0){\strut{}\Large $40$}}%
      \put(1992,320){\makebox(0,0){\strut{}\Large $60$}}%
      \put(2796,320){\makebox(0,0){\strut{}\Large $80$}}%
      \put(3600,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(4404,320){\makebox(0,0){\strut{}\Large $120$}}%
      \put(5208,320){\makebox(0,0){\strut{}\Large $140$}}%
      \put(6012,320){\makebox(0,0){\strut{}\Large $160$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $180$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} E}_{\mathrm{T}}(\mathrm{miss})} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {E}_{\mathrm{T}}(\mathrm{miss}) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0){\strut{}\Large $200$}}%
      \put(1897,320){\makebox(0,0){\strut{}\Large $300$}}%
      \put(3411,320){\makebox(0,0){\strut{}\Large $400$}}%
      \put(4924,320){\makebox(0,0){\strut{}\Large $500$}}%
      \put(6438,320){\makebox(0,0){\strut{}\Large $600$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,1392){\makebox(0,0)[l]{\strut{}\Large $0.005$}}%
      \put(7008,2144){\makebox(0,0)[l]{\strut{}\Large $0.01$}}%
      \put(7008,2895){\makebox(0,0)[l]{\strut{}\Large $0.015$}}%
      \put(7008,3647){\makebox(0,0)[l]{\strut{}\Large $0.02$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $0.025$}}%
      \put(8127,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{{\mathrm{d} H}_{\mathrm{T}}} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {H}_{\mathrm{T}} \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(192,1431){\makebox(0,0)[r]{\strut{}\Large $0.4$}}%
      \put(192,2223){\makebox(0,0)[r]{\strut{}\Large $0.8$}}%
      \put(192,3014){\makebox(0,0)[r]{\strut{}\Large $1.2$}}%
      \put(192,3805){\makebox(0,0)[r]{\strut{}\Large $1.6$}}%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1897,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(3411,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(4924,320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(6438,320){\makebox(0,0){\strut{}\Large $4$}}%
      \put(-544,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma}{\mathrm{d} R(\gamma,\mathrm{bjet}) }\;  [\mathrm{fb}] $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ R(\gamma,\mathrm{bjet})  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1794,4060){\makebox(0,0)[l]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(1794,3580){\makebox(0,0)[l]{\strut{}\Large NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig07}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(192,1392){\makebox(0,0)[r]{\strut{}\Large $0.2$}}%
      \put(192,2144){\makebox(0,0)[r]{\strut{}\Large $0.4$}}%
      \put(192,2895){\makebox(0,0)[r]{\strut{}\Large $0.6$}}%
      \put(192,3647){\makebox(0,0)[r]{\strut{}\Large $0.8$}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \put(813,320){\makebox(0,0){\strut{}\Large $20$}}%
      \put(1670,320){\makebox(0,0){\strut{}\Large $40$}}%
      \put(2528,320){\makebox(0,0){\strut{}\Large $60$}}%
      \put(3386,320){\makebox(0,0){\strut{}\Large $80$}}%
      \put(4243,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(5101,320){\makebox(0,0){\strut{}\Large $120$}}%
      \put(5958,320){\makebox(0,0){\strut{}\Large $140$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $160$}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^X_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)} \Bigg/  \frac{\mathrm{d} \sigma_\mathrm{NLO}}{{\mathrm{d} p}_{\mathrm{T}}(\gamma)}  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1677,4046){\makebox(0,0)[l]{\strut{}\large $\gamma$ in production}}%
      \csname LTb\endcsname%
      \put(1677,3566){\makebox(0,0)[l]{\strut{}\large $\gamma$ in decay}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig09}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(591,320){\makebox(0,0){\strut{}\Large $0.5$}}%
      \put(1629,320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(2666,320){\makebox(0,0){\strut{}\Large $1.5$}}%
      \put(3704,320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(4741,320){\makebox(0,0){\strut{}\Large $2.5$}}%
      \put(5779,320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $3.5$}}%
      \put(7008,1177){\makebox(0,0)[l]{\strut{}\Large $0.4$}}%
      \put(7008,2251){\makebox(0,0)[l]{\strut{}\Large $0.5$}}%
      \put(7008,3325){\makebox(0,0)[l]{\strut{}\Large $0.6$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $0.7$}}%
      \put(7935,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma^X_\mathrm{NLO}}{\mathrm{d} R } \Bigg/  \frac{\mathrm{d} \sigma_\mathrm{NLO}}{\mathrm{d} R }  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ R(\gamma,\mathrm{bjet})  $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5409,4096){\makebox(0,0)[r]{\strut{}\large $\gamma$ in production}}%
      \csname LTb\endcsname%
      \put(5409,3616){\makebox(0,0)[r]{\strut{}\large $\gamma$ in decay}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_24_Fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1099,320){\makebox(0,0){\strut{}\Large $20$}}%
      \put(1813,320){\makebox(0,0){\strut{}\Large $40$}}%
      \put(2528,320){\makebox(0,0){\strut{}\Large $60$}}%
      \put(3243,320){\makebox(0,0){\strut{}\Large $80$}}%
      \put(3957,320){\makebox(0,0){\strut{}\Large $100$}}%
      \put(4672,320){\makebox(0,0){\strut{}\Large $120$}}%
      \put(5387,320){\makebox(0,0){\strut{}\Large $140$}}%
      \put(6101,320){\makebox(0,0){\strut{}\Large $160$}}%
      \put(6816,320){\makebox(0,0){\strut{}\Large $180$}}%
      \put(7008,640){\makebox(0,0)[l]{\strut{}\Large $0.7$}}%
      \put(7008,1893){\makebox(0,0)[l]{\strut{}\Large $0.8$}}%
      \put(7008,3146){\makebox(0,0)[l]{\strut{}\Large $0.9$}}%
      \put(7008,4399){\makebox(0,0)[l]{\strut{}\Large $1$}}%
      \put(7935,2519){\rotatebox{-90}{\makebox(0,0){\Large $ \frac{\mathrm{d} \sigma_\mathrm{NLO}}{\mathrm{d}{p}_{\mathrm{T}}(\gamma) } \Bigg/  \frac{\mathrm{d} \sigma_\mathrm{LO}}{ \mathrm{d}{p}_{\mathrm{T}}(\gamma)}  $  }}}%
      \put(3600,-160){\makebox(0,0){\Large $ {p}_{\mathrm{T}}(\gamma) \;  [\mathrm{GeV} ] $  }}%
      \put(3600,4879){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5365,3908){\makebox(0,0)[l]{\strut{}\Large K-factor}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV_24_Fig11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dGamma_Angle.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10800.00,7560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,2520){\makebox(0,0)[r]{\strut{}\Large $0.2$}}%
      \put(192,3226){\makebox(0,0)[r]{\strut{}\Large $0.4$}}%
      \put(192,3931){\makebox(0,0)[r]{\strut{}\Large $0.6$}}%
      \put(192,4637){\makebox(0,0)[r]{\strut{}\Large $0.8$}}%
      \put(192,5342){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \put(192,6048){\makebox(0,0)[r]{\strut{}\Large $1.2$}}%
      \put(384,2200){\makebox(0,0){\strut{}}}%
      \put(2077,2200){\makebox(0,0){\strut{}}}%
      \put(3769,2200){\makebox(0,0){\strut{}}}%
      \put(5462,2200){\makebox(0,0){\strut{}}}%
      \put(-736,4284){\rotatebox{90}{\makebox(0,0){\LARGE ${1\over\Gamma_{\rm NLO}} \: {{\rm d}\Gamma_{\rm NLO}\over{\rm d}\cos\left(\theta_{b\gamma}\right)}$}}}%
      \put(3600,6528){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,0){\makebox(0,0)[r]{\strut{}\Large $0.8$}}%
      \put(192,840){\makebox(0,0)[r]{\strut{}\Large $0.85$}}%
      \put(192,1680){\makebox(0,0)[r]{\strut{}\Large $0.9$}}%
      \put(384,-320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(2077,-320){\makebox(0,0){\strut{}\Large $-0.5$}}%
      \put(3769,-320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(5462,-320){\makebox(0,0){\strut{}\Large $0.5$}}%
      \put(-928,1260){\rotatebox{90}{\makebox(0,0){\LARGE ${{\rm d}\Gamma_{\rm NLO}\over{\rm d}\cos\left(\theta_{b\gamma}\right)} {\Bigg/}  {{\rm d}\Gamma_{\rm LO}\over{\rm d}\cos\left(\theta_{b\gamma}\right)}$}}}%
      \put(3600,-800){\makebox(0,0){\LARGE $ \cos\left(\theta_{b\gamma}\right) $  }}%
      \put(3600,3000){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./dGamma_Angle}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dGamma_Egamma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10800.00,7560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,2200){\makebox(0,0){\strut{}}}%
      \put(1553,2200){\makebox(0,0){\strut{}}}%
      \put(2723,2200){\makebox(0,0){\strut{}}}%
      \put(3892,2200){\makebox(0,0){\strut{}}}%
      \put(5062,2200){\makebox(0,0){\strut{}}}%
      \put(6231,2200){\makebox(0,0){\strut{}}}%
      \put(7008,2520){\makebox(0,0)[l]{\strut{}\Large $0$}}%
      \put(7008,3528){\makebox(0,0)[l]{\strut{}\Large $0.02$}}%
      \put(7008,4536){\makebox(0,0)[l]{\strut{}\Large $0.04$}}%
      \put(7008,5544){\makebox(0,0)[l]{\strut{}\Large $0.06$}}%
      \put(384,4284){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(8127,4284){\rotatebox{-90}{\makebox(0,0){\LARGE ${1\over\Gamma_{\rm NLO}} \: {{\rm d}\Gamma_{\rm NLO}\over{\rm d}E_{\gamma}}\;\;[{\rm GeV}^{-1}]$}}}%
      \put(3600,2040){\makebox(0,0){\strut{}}}%
      \put(3600,6528){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,-320){\makebox(0,0){\strut{}\Large $10$}}%
      \put(1553,-320){\makebox(0,0){\strut{}\Large $20$}}%
      \put(2723,-320){\makebox(0,0){\strut{}\Large $30$}}%
      \put(3892,-320){\makebox(0,0){\strut{}\Large $40$}}%
      \put(5062,-320){\makebox(0,0){\strut{}\Large $50$}}%
      \put(6231,-320){\makebox(0,0){\strut{}\Large $60$}}%
      \put(7008,504){\makebox(0,0)[l]{\strut{}\Large $0.7$}}%
      \put(7008,1512){\makebox(0,0)[l]{\strut{}\Large $0.8$}}%
      \put(7008,2520){\makebox(0,0)[l]{\strut{}\Large $0.9$}}%
      \put(2112,1260){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(7935,1260){\rotatebox{-90}{\makebox(0,0){\LARGE ${{\rm d}\Gamma_{\rm NLO}\over{\rm d}E_{\gamma}} {\Bigg/}  {{\rm d}\Gamma_{\rm LO}\over{\rm d}E_{\gamma}}$}}}%
      \put(3600,-800){\makebox(0,0){\LARGE $ E_{\gamma} \;\;[{\rm GeV}] $  }}%
      \put(3600,3000){\makebox(0,0){\strut{} }}%
      \put(-783,-6550){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./dGamma_Egamma}}%
    \gplfronttext
  \end{picture}%
\endgroup

